Ride-pool Assignment Algorithms: Modern Implementation and Swapping Heuristics

On-demand ride-pooling has emerged as a popular urban transportation solution, addressing the efficiency limitations of traditional ride-hailing services by grouping multiple riding requests with spatiotemporal proximity into a single vehicle. Although numerous algorithms have been developed for the Ride-pool Assignment Problem (RAP) -- a core component of ride-pooling systems, there is a lack of open-source implementations, making it difficult to benchmark these algorithms on a common dataset and objective. In this paper, we present the implementation details of a ride-pool simulator that encompasses several key ride-pool assignment algorithms, along with associated components such as vehicle routing and rebalancing. We also open-source a highly optimized and modular C++ codebase, designed to facilitate the extension of new algorithms and features. Additionally, we introduce a family of swapping-based local-search heuristics to enhance existing ride-pool assignment algorithms, achieving a better balance between performance and computational efficiency. Extensive experiments on a large-scale, real-world dataset from Manhattan, NYC reveal that while all selected algorithms perform comparably, the newly proposed Multi-Round Linear Assignment with Cyclic Exchange (LA-MR-CE) algorithm achieves a state-of-the-art service rate with significantly reduced computational time. Furthermore, an in-depth analysis suggests that a performance barrier exists for all myopic ride-pool assignment algorithms due to the system's capacity bottleneck, and incorporating future information could be key to overcoming this limitation.

==> generator/box-plot.tex <==
\begin{figure}[htbp!]
    \centering
    \begin{tikzpicture}	
    \pgfplotstableread[col sep=comma]{data.csv}\csvdata
    	% Boxplot groups columns, but we want rows
    	\pgfplotstabletranspose\datatransposed{\csvdata} 
    	\begin{axis}[
    		boxplot/draw direction = y,
    		x axis line style = {opacity=0},
    		axis x line* = bottom,
    		axis y line = left,
    		enlarge y limits,
    		ymajorgrids,
    		xtick = {1, 2, 3, 4, 5, 6, 7},
    		xticklabel style = {align=center, font=\small, rotate=60},
    		xticklabels = {Fast RTV, CG, LA, LA-MR, LA-MR-NS, LA-MR-PS, LA-MR-CE},
    		xtick style = {draw=none}, % Hide tick line
    		ylabel = {Service rate (\%)},
    		ytick = {52, 57}
    	]
    		\foreach \n in {1,...,7} {
    			\addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
            % \addplot+[boxplot, fill=blue, opacity = 0.5, draw=black] table[y index=1] {\datatransposed};
            % \addplot+[boxplot, fill=blue, opacity = 0.5, draw=black] table[y index=2] {\datatransposed};
            % \addplot+[boxplot, fill=blue, opacity = 0.5, draw=black] table[y index=3] {\datatransposed};
            % \addplot+[boxplot, fill=red, opacity = 0.5, draw=black] table[y index=4] {\datatransposed};
            % \addplot+[boxplot, fill=red, opacity = 0.5, draw=black] table[y index=5] {\datatransposed};
            % \addplot+[boxplot, fill=red, opacity = 0.5, draw=black] table[y index=6] {\datatransposed};
            % \addplot+[boxplot, fill=red, opacity = 0.5, draw=black] table[y index=7] {\datatransposed};
    		}
    	\end{axis}
    \end{tikzpicture}
    \caption{Service rates for all algorithms under the full demand level from 2013-03-01 to 2013-03-07}
    \label{fig:box-plot}
\end{figure}


==> generator/ce.tex <==

\begin{figure}[htbp!]
    \centering

    \begin{tikzpicture}
      \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
      \definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}

      % nodes
      \node[R] (A1) at (0, 0) {1};
      \node[R] (A2) at (1.5, 0) {2};
      \node[R] (A3) at (3, 0) {3};
      \node[R] (A4) at (4.5, 0) {4};
      \node[R] (B1) at (0, 1.5) {5};
      \node[R] (B2) at (1.5, 1.5) {6};
      \node[R] (C1) at (3, 1.5) {7};
      \node[R] (C2) at (4.5, 1.5) {8};

      % partitions
      \draw (-0.5, -0.5)[draw = blue, thick] rectangle (5, 0.5);
      \draw (-0.5, 1)[draw = red, thick] rectangle (2, 2);
      \draw (2.5, 1)[draw = darkgreen, thick] rectangle (5, 2);

      % cycles
      \draw[thick, ->] (A3) -- (C1);
      \draw[thick, ->] (C1) -- (B2);
      \draw[thick, ->] (B2) -- (A3);

      \draw[thick, ->] (A1.west) to [out=135, in=-135] (B1.west);
      \draw[thick, ->] (B1.east) to [out=-45, in=45] (A1.east);

      % annotations
        \node[text=black, font=\small] at (0,0.75) {C1};
        \node[text=black, font=\small] at (2.7,0.75) {C2};
        
        
    \end{tikzpicture}


    \caption{The pattern of cyclic exchange in the partition problem}
    \label{fig:ce}
\end{figure}

==> generator/la-mr-ce.tex <==

\begin{figure}[htbp!]
    \centering

    \begin{tikzpicture}
      \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
      \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]
      
      \definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}

      % Legends
      % \node[R, minimum size=10pt] at (4, 3) {};
      % \node[text=black, font=\small] at (5, 3) {Requests};
      % \node[V, minimum size=10pt] at (4, 2) {};
      % \node[text=black, font=\small] at (5, 2) {Vehicles};
      % \draw (3.8, 1)[fill=blue!75, draw=blue!75] rectangle (4.2, 1.05);
      % \node[text=black, font=\small] at (6, 1) {A cycle in our problem};
      % \draw (3.8, 0)[fill=red!75, draw=red!75] rectangle (4.2, 0.05);
      % \node[text=black, font=\small] at (6, 0) {A chain in our problem};
      
      
    
      % nodes
      \node[R] (A1) at (0, 0) {$r_1$};
      \node[R] (A2) at (-1, 1.73) {$r_2$};
      \node[R] (A3) at (1, 1.73) {$r_3$}; 

      \node[V] (B3) at (-2, 0) {$v_3$};
      \node[V] (B2) at (2, 0) {$v_2$};
      \node[V] (B1) at (0, 3.46) {$v_1$};
      

      % edges
      % \draw[dashed, opacity=0.5, thick, ->, transform canvas={xshift=1mm}] (A1) -- (A2);
      % \draw[dashed, opacity=0.5, thick, ->, transform canvas={xshift=-1mm}] (A2) -- (A1);
      % \draw[dashed, opacity=0.5, thick, ->, transform canvas={xshift=1mm}] (A2) -- (A3);
      % \draw[thick, ->, transform canvas={xshift=-1mm}] (A3) -- (A2);
      
      % \draw[dashed, opacity=0.5, thick, ->] (B1) -- (A1);
      \draw[thick, dashed, opacity=0.5, ->] (A1) -- (A2);
      \draw[thick, color=red, ->, transform canvas={xshift=-1.3mm, yshift=-0.75mm}] (A2) -- (A1);
      
      \draw[thick, color=red, ->, transform canvas={yshift=1.5mm}] (A3) -- (A2);
      \draw[thick, dashed, opacity=0.5, ->] (A2) -- (A3);
      
      \draw[thick, color=blue, ->] (A3) -- (A1);
      \draw[thick, color=red, ->, transform canvas={xshift=+1.3mm, yshift=-0.75mm}] (A1) -- (A3);

      % \draw[thick, dashed, opacity=0.5, ->, transform canvas={xshift=1.3mm, yshift=0.75mm}] (A3) -- (B1);
      \draw[thick, dashed, opacity=0.5, <->] (B1) -- (A3);

      \draw[thick, color=blue, ->, transform canvas={xshift=1.3mm, yshift=0.75mm}] (B2) -- (A3);
      \draw[thick, dashed, opacity=0.5, ->] (A3) -- (B2);

      \draw[thick, dashed, opacity=0.5, <->] (A2) -- (B1);
      % \draw[thick, dashed, opacity=0.5, ->, transform canvas={xshift=-1.3mm, yshift=+0.75mm}] (B1) -- (A2);

      \draw[thick, dashed, opacity=0.5, <->] (B3) -- (A2);
      % \draw[thick, dashed, opacity=0.5, ->, transform canvas={xshift=-1.3mm, yshift=+0.75mm}] (A2) -- (B3);

      % \draw[thick, dashed, opacity=0.5, ->, transform canvas={yshift=0.75mm}] (A1) -- (B3);
      % \draw[thick, dashed, opacity=0.5, ->, transform canvas={yshift=-0.75mm}] (B3) -- (A1);
      \draw[thick, dashed, opacity=0.5, <->] (B3) -- (A1);
      

      \draw[thick, dashed, opacity=0.5, ->] (B2) -- (A1);
      \draw[thick, color=blue, ->, transform canvas={yshift=-1.5mm}] (A1) -- (B2);

      % \draw[dashed, opacity=0.5, thick, ->] (A1) -- (B2);
      % \draw[dashed, opacity=0.5, thick, ->] (B2) -- (A2);
      % \draw[dashed, opacity=0.5, thick, ->] (A3) -- (B2);
      
      \draw[thick, dashed, opacity=0.5, ->] (B1) -- (A1);
      \draw[thick, dashed, opacity=0.5, ->] (B2) -- (A2);
      \draw[thick, dashed, opacity=0.5, ->] (B3) -- (A3);
      


      % partitions
      % \draw (-0.5, -0.5)[draw = blue, thick] rectangle (5, 0.5);
      % \draw (-0.5, 1)[draw = red, thick] rectangle (2, 2);
      % \draw (2.5, 1)[draw = darkgreen, thick] rectangle (5, 2);

      % cycles
      % \draw[thick, ->] (A3) -- (C1);
      % \draw[thick, ->] (C1) -- (B2);
      % \draw[thick, ->] (B2) -- (A3);

      % \draw[thick, ->] (A1.west) to [out=135, in=-135] (B1.west);
      % \draw[thick, ->] (B1.east) to [out=-45, in=45] (A1.east);

      % annotations
        % \node[text=black, font=\small] at (0,0.75) {C1};
        % \node[text=black, font=\small] at (2.7,0.75) {C2};

        
        
        
    \end{tikzpicture}

    \caption{An example graph for cyclic exchange in \gls{a:la-mr-ce}. Suppose $r_i$ is assigned to $v_i$ for $i \in \{1, 2, 3\}$ in the current partitioning. The red cycle $r_1-r_2-r_3$ represents a real cycle while the blue cycle $r_1-v_2-r_3$ only represents a chain.}
    \label{fig:la-mr-ce}
\end{figure}

==> generator/la-mr-ns-2.tex <==
\begin{figure}[htbp!]
    \centering

    \begin{subfigure}[b]{0.49\textwidth}
    \centering
        \begin{tikzpicture}
        
          % Define the style for the nodes
          \tikzstyle{R}=[diamond, draw, minimum size=17.5pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,2.75) {Requests};
            \node[text=black, font=\small] at (2,2.75) {Vehicles};
        
          % Define coordinates for the request nodes (Set R)
            \node[R] (A1) at (0, 2) {1};
            \node[R] (A2) at (0, 0) {2};
        
          % Define coordinates for the vehicle nodes (Set V)
            \node[V] (B1) at (2, 2) {1};
            \node[V] (B2) at (2, 0) {2};
        
          % Draw edges between nodes (R and V)
            \draw[line width=1pt, opacity=0.5, dashed] (A1) -- (B1);
            \draw[line width=1pt, opacity=0.5, dashed] (A2) -- (B2);
            \draw[line width=1pt] (A2) -- (B1) node[pos=0.675, right] {2};
            \draw[line width=1pt] (A1) -- (B2) node[pos=0.4, left] {2};

          % Assigned requests
            \node[right, text=black, font=\small] at (2.5, 2.2) {before:};
            \node[right, text=black, font=\small] at (2.5, 1.8) {after:};
            \node[right, text=black, font=\small] at (3.5, 2.2) {\{1\}};
            \node[right, text=black, font=\small] at (3.5, 1.8) {\{2\}};

            \node[right, text=black, font=\small] at (2.5, 0.2) {before:};
            \node[right, text=black, font=\small] at (2.5, -0.2) {after:};
            \node[right, text=black, font=\small] at (3.5, 0.2) {\{2\}};
            \node[right, text=black, font=\small] at (3.5, -0.2) {\{1\}};
            
        \end{tikzpicture}
        \caption{The bipartite graph of two vehicles and two requests}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\textwidth}
    \centering
        \begin{tikzpicture}
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % requests
          \node[R] (A1) at (0, 0) {1o};
          \node[R] (A2) at (0, -1) {1d};
          \node[R] (B1) at (1, 0) {2o};
          \node[R] (B2) at (1, -1) {2d};
          
          % vehicles
          \node[V] (C1) at (-2, 2) {1};
          \node[V] (C2) at (3, 2) {2};

          % edges
            \draw[line width=1pt] (C1) -- (A1) node[midway, above] {3};
            \draw[line width=1pt] (C2) -- (B1) node[midway, above] {3};
            \draw[line width=1pt] (A1) -- (A2) node[midway, left] {1};
            \draw[line width=1pt] (A1) -- (B1) node[midway, above] {1};
            \draw[line width=1pt] (B1) -- (B2) node[midway, right] {1};
            \draw[line width=1pt] (A2) -- (B2) node[midway, above] {1};            
            
        \end{tikzpicture}
        \caption{The graph in Euclidean space showing the locations}
    \end{subfigure}
    
    \caption{An example illustrating the defect of naive swapping on dependent vehicles. In Figure (a), dashed edges represent the current assignment while solid edges represent the valid naive swaps. The numbers next to the solid edges indicate cost reduction. In Figure (b), the same problem is shown where squares are vehicles while circles denote request origin-destination pairs. The numbers next to the edges indicate the distances. Although both naive swaps reduce costs on their own, applying both simultaneously leads to a worse assignment.}
    \label{fig:la-mr-ns-2}
\end{figure}

==> generator/la-mr-ns.tex <==
\begin{figure}[htbp!]
    \centering

    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
        
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
        
          % Define coordinates for the request nodes (Set R)
          \foreach \i in {1,2,3,4}
            \node[R] (A\i) at (0, 2-\i) {\i};
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 1-\i) {\i};
        
          % Draw edges between nodes (R and V)
            \draw[line width=1pt, opacity=0.5, dashed] (A1) -- (B1);
            \draw[line width=1pt] (A2) -- (B1);
            \draw[line width=1pt, opacity=0.5, dashed] (A3) -- (B1);

            \draw[line width=1pt, opacity=0.5, dashed] (A2) -- (B2);
            \draw[line width=1pt] (A3) -- (B2);
            \draw[line width=1pt, opacity=0.5, dashed] (A4) -- (B2);

            \draw[line width=1pt, opacity=0.5, dashed] (A3) -- (B3);
            \draw[line width=1pt] (A4) -- (B3);

            % sampled edges in red
            \draw[line width=4pt, color=red, opacity=0.3] (A2) -- (B1);
            \draw[line width=4pt, color=red, opacity=0.3] (A3) -- (B2);
            \draw[line width=4pt, color=red, opacity=0.3] (A4) -- (B3);   

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 0) {\{2\}};
            \node[right, text=black, font=\small] at (2.3, -1) {\{3\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4\}};
            
        \end{tikzpicture}
        \caption{Round 1}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{S}=[diamond, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
        
          % Define coordinates for the request nodes (Set R)
          \node[R] (A1) at (0, 1) {1};

          % Define coordinates for the swap nodes (Set S)
          \foreach \i in {2,3,4}{
            \node[S] (C\i) at (0, 2-\i) {\i};
            \node[R] (A\i)[fill=gray!40] at (-0.75, 2-\i) {\i};
            }
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 1-\i) {\i};
        
          % Draw edges between nodes (R and V)
            \draw[line width=1pt] (A1) -- (B1);
            \draw[line width=1pt, opacity=0.5, dashed] (C3) -- (B1);

            \draw[line width=1pt] (C2) -- (B2);
            \draw[line width=1pt, opacity=0.5, dashed] (C4) -- (B2);

            \draw[line width=1pt] (C3) -- (B3);

            % sampled edges in red
            \draw[line width=4pt, color=red, opacity=0.3] (A1) -- (B1);
            \draw[line width=4pt, color=red, opacity=0.3] (C3) -- (B3);   

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 0) {\{2, 1\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4, 3\}};
            
        \end{tikzpicture}
        \caption{Round 2}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{S}=[diamond, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};

          % Define coordinates for the request nodes and swap nodes (Set R and S)
          \foreach \i in {1,2,3,4}{
            \node[R] (A\i)[fill=gray!40] at (-0.75, 2-\i) {\i};
            }
          \foreach \i in {1,4}
            \node[S] (C\i)[fill=gray!40] at (0, 2-\i) {\i};
          \foreach \i in {2,3}
            \node[S] (C\i) at (0, 2-\i) {\i};
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 1-\i) {\i};
        
          % Draw edges between nodes (R and V)
            \draw[line width=1pt] (C3) -- (B1);
            \draw[line width=1pt] (C2) -- (B2);
            % \draw[line width=1pt, opacity=0.2, dashed] (C3) -- (B2);
            % \draw[line width=1pt, opacity=0.2, dashed] (C4) -- (B2);
            

          % sampled edges in red
            \draw[line width=4pt, color=red, opacity=0.3] (C2) -- (B2);   

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 0) {\{1\}};
            \node[right, text=black, font=\small] at (2.3, -1) {\{2\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4, 3\}};

          % % positive-cost naive swaps (not allowed)
          % \node[text=red, font=\large] at (1, -1) {$\bm{\times}$};
          % \node[text=red, font=\large] at (1, -1.5) {$\bm{\times}$};
          

        \end{tikzpicture}
        \caption{Round 3}
    \end{subfigure}
    
    \caption{A schematic diagram illustrating the \gls{a:la-mr-ns} algorithm}
    \label{fig:la-mr-ns}
\end{figure}

==> generator/la-mr-ps-2.tex <==
\begin{figure}[htbp!]
    \centering

    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
        
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
        
          % Define coordinates for the request nodes (Set R)
          \foreach \i in {1,2,3,4}
            \node[R] (A\i) at (0, 2-\i) {\i};
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 1-\i) {\i};
        
          % Draw edges between nodes (R and V)
            \draw[line width=1pt, opacity=0.5, dashed] (A1) -- (B1);
            \draw[line width=1pt] (A2) -- (B1);
            \draw[line width=1pt, opacity=0.5, dashed] (A3) -- (B1);

            \draw[line width=1pt, opacity=0.5, dashed] (A2) -- (B2);
            \draw[line width=1pt] (A3) -- (B2);
            \draw[line width=1pt, opacity=0.5, dashed] (A4) -- (B2);

            \draw[line width=1pt, opacity=0.5, dashed] (A3) -- (B3);
            \draw[line width=1pt] (A4) -- (B3);

            % sampled edges in red
            % \draw[line width=4pt, color=red, opacity=0.3] (A2) -- (B1);
            % \draw[line width=4pt, color=red, opacity=0.3] (A3) -- (B2);
            % \draw[line width=4pt, color=red, opacity=0.3] (A4) -- (B3);   

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 0) {\{2\}};
            \node[right, text=black, font=\small] at (2.3, -1) {\{3\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4\}};
            
        \end{tikzpicture}
        \caption{Round 1}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
        
          % Define coordinates for the request nodes (Set R)
          \node[R] (A1) at (0, 1) {1};
          \node[R] (A2)[fill=gray!40] at (0, 0) {2};
          \node[R] (A3)[fill=gray!40] at (0, -1) {3};
          \node[R] (A4)[fill=gray!40] at (0, -2) {4};
          
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 2.5-1.5*\i) {\i};
        
          % Draw edges between nodes
            \draw[line width=1pt] (A1) -- (B1);
            \draw[line width=1pt, dashed, opacity=0.5, ->] (B1) -- (B2) node[left, midway] {2};
            \draw[line width=1pt, ->] (B2) -- (B3) node[left, midway] {3};

          % sampled edges in red
            % \draw[line width=4pt, color=red, opacity=0.3] (A1) -- (B1);
            % \draw[line width=4pt, color=red, opacity=0.3] (A3) -- (B3);

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 1) {\{1, 2\}};
            % \node[right, text=black, font=\small] at (2.3, -0.5) {\{2\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4, 3\}};
            
        \end{tikzpicture}
        \caption{Round 2}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
        
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
    

          % Define coordinates for the request nodes (Set R)
          \foreach \i in {1,2,3,4}{
            \node[R] (A\i)[fill=gray!40] at (0, 2-\i) {\i};
            }
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 2.5-1.5*\i) {\i};
        
          % Draw edges between nodes (R and V)
            \draw[line width=1pt, ->] (B1) -- (B2) node[left, midway] {2};
            \draw[line width=1pt, ->, dashed, opacity=0.5] (B3.west) to [out=135, in=-135] (B1.west);
            \node[right, text=black] at (0.7, -0.5) {3};

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 1) {\{1\}};
            \node[right, text=black, font=\small] at (2.3, -0.5) {\{2\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4, 3\}};
          

        \end{tikzpicture}
        \caption{Round 3}
    \end{subfigure}
    
    \caption{What if we do not sample? \Hins{Discuss it with Matthew}}
    \label{fig:la-mr-ps}
\end{figure}



==> generator/la-mr-ps.tex <==
\begin{figure}[htbp!]
    \centering

    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
        
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
        
          % Define coordinates for the request nodes (Set R)
          \foreach \i in {1,2,3,4}
            \node[R] (A\i) at (0, 2-\i) {\i};
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 1-\i) {\i};
        
          % Draw edges between nodes (R and V)
            \draw[line width=1pt, opacity=0.5, dashed] (A1) -- (B1);
            \draw[line width=1pt] (A2) -- (B1);
            \draw[line width=1pt, opacity=0.5, dashed] (A3) -- (B1);

            \draw[line width=1pt, opacity=0.5, dashed] (A2) -- (B2);
            \draw[line width=1pt] (A3) -- (B2);
            \draw[line width=1pt, opacity=0.5, dashed] (A4) -- (B2);

            \draw[line width=1pt, opacity=0.5, dashed] (A3) -- (B3);
            \draw[line width=1pt] (A4) -- (B3);

            % sampled edges in red
            \draw[line width=4pt, color=red, opacity=0.3] (A2) -- (B1);
            \draw[line width=4pt, color=red, opacity=0.3] (A4) -- (B3);   

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 0) {\{2\}};
            % \node[right, text=black, font=\small] at (2.3, -1) {\{3\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4\}};
            
        \end{tikzpicture}
        \caption{Round 1}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
        
          % Define coordinates for the request nodes (Set R)
          \node[R] (A1) at (0, 1) {1};
          \node[R] (A3) at (0, -1) {3};
          \node[R] (A2)[fill=gray!40] at (0, 0) {2};
          \node[R] (A4)[fill=gray!40] at (0, -2) {4};
          
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 2.5-1.5*\i) {\i};
        
          % Draw edges between nodes
            \draw[line width=1pt] (A1) -- (B1);
            \draw[line width=1pt, dashed, opacity=0.5] (A3) -- (B1);
            \draw[line width=1pt, dashed, opacity=0.5] (A3) -- (B2);
            \draw[line width=1pt] (A3) -- (B3);
            \draw[line width=1pt, dashed, opacity=0.5, ->] (B1) -- (B2) node[left, midway] {2};

          % sampled edges in red
            \draw[line width=4pt, color=red, opacity=0.3] (A1) -- (B1);
            % \draw[line width=4pt, color=red, opacity=0.3] (A3) -- (B3);

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 1) {\{1, 2\}};
            % \node[right, text=black, font=\small] at (2.3, -0.5) {\{2\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4\}};
            
        \end{tikzpicture}
        \caption{Round 2}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
        
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
    

          % Define coordinates for the request nodes (Set R)
          \foreach \i in {1,2,4}{
            \node[R] (A\i)[fill=gray!40] at (0, 2-\i) {\i};
            }
          \node[R] (A3) at (0, -1) {3};
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 2.5-1.5*\i) {\i};
        
          % Draw edges between nodes (R and V)
            \draw[line width=1pt, ->] (B1) -- (B2) node[left, midway] {2};
            \draw[line width=1pt, dashed, opacity=0.5] (A3) -- (B1);
            \draw[line width=1pt, dashed, opacity=0.5] (A3) -- (B2);
            \draw[line width=1pt] (A3) -- (B3);
            % \draw[line width=1pt, ->, dashed, opacity=0.5] (B3.west) to [out=135, in=-135] (B1.west);
            % \node[right, text=black] at (0.7, -0.5) {3};
            

          % sampled edges in red
            \draw[line width=4pt, color=red, opacity=0.3] (B1) -- (B2);
            \draw[line width=4pt, color=red, opacity=0.3] (A3) -- (B3);

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 1) {\{1\}};
            \node[right, text=black, font=\small] at (2.3, -0.5) {\{2\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4, 3\}};
          

        \end{tikzpicture}
        \caption{Round 3}
    \end{subfigure}
    
    \caption{A schematic diagram illustrating the \gls{a:la-mr-ns} algorithm}
    \label{fig:la-mr-ps}
\end{figure}



==> generator/la-mr.tex <==
\begin{figure}[htbp!]
    \centering

    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
        
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
        
          % Define coordinates for the request nodes (Set R)
          \foreach \i in {1,2,3,4,5}
            \node[R] (A\i) at (0, 2-\i) {\i};
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 1-\i) {\i};
        
          % Draw edges between nodes (R and V)
            \draw[line width=1pt, opacity=0.5, dashed] (A1) -- (B1);
            \draw[line width=1pt] (A2) -- (B1);
            \draw[line width=1pt, opacity=0.5, dashed] (A3) -- (B1);
            
            \draw[line width=1pt] (A3) -- (B2); 
            
            \draw[line width=1pt] (A4) -- (B3);
            \draw[line width=1pt, opacity=0.5, dashed] (A5) -- (B3);

            % sampled edges in red
            \draw[line width=4pt, color=red, opacity=0.3] (A2) -- (B1);
            \draw[line width=4pt, color=red, opacity=0.3] (A4) -- (B3);

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 0) {\{2\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4\}};
            
        \end{tikzpicture}
        \caption{Round 1}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
        
          % Define coordinates for the request nodes (Set R)
          \foreach \i in {1,3,5}
            \node[R] (A\i) at (0, 2-\i) {\i};
          \foreach \i in {2,4}
            \node[R] (A\i)[fill=gray!40] at (0, 2-\i) {\i};
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 1-\i) {\i};
        
          % Draw edges between nodes (R and V)
            \draw[line width=1pt] (A1) -- (B1);
          
            \draw[line width=1pt, opacity=0.5, dashed] (A3) -- (B1); 
            \draw[line width=1pt] (A3) -- (B2); 
            
            \draw[line width=1pt] (A5) -- (B3);

            % sampled edges in red
            \draw[line width=4pt, color=red, opacity=0.3] (A1) -- (B1);
            \draw[line width=4pt, color=red, opacity=0.3] (A5) -- (B3);
            
          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 0) {\{2, 1\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4, 5\}};
            
        \end{tikzpicture}
        \caption{Round 2}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.33\textwidth}
    \centering
        \begin{tikzpicture}
          % Define the style for the nodes
          \tikzstyle{R}=[circle, draw, minimum size=15pt, inner sep=0pt]
          \tikzstyle{V}=[rectangle, draw, minimum size=15pt, inner sep=0pt]

          % Annotations
            \node[text=black, font=\small] at (0,1.75) {Requests};
            \node[text=black, font=\small] at (2,1.75) {Vehicles};
        
          % Define coordinates for the request nodes (Set R)
          \foreach \i in {1,2,4,5}
            \node[R] (A\i)[fill=gray!40] at (0, 2-\i) {\i};
          
          \node[R] (A3) at (0, -1) {3};
        
          % Define coordinates for the vehicle nodes (Set V)
          \foreach \i [count=\n from 1] in {1,2,3}
            \node[V] (B\i) at (2, 1-\i) {\i};
        
          % Draw edges between nodes (R and V)
          \draw[line width=1pt] (A3) -- (B1); 
          \draw[line width=1pt, opacity=0.5, dashed] (A3) -- (B2); 

            % sampled edges in red
            \draw[line width=4pt, color=red, opacity=0.3] (A3) -- (B1);

          % Assigned requests
            \node[right, text=black, font=\small] at (2.3, 0) {\{2, 1, 3\}};
            \node[right, text=black, font=\small] at (2.3, -2) {\{4, 5\}};

        \end{tikzpicture}
        \caption{Round 3}
    \end{subfigure}
    
    \caption{A schematic diagram illustrating the \gls{a:la-mr} algorithm}
    \label{fig:la-mr}
\end{figure}
